Physics-based Sphere Packing for Lagrangian Mesh Morphing

This paper studies tetrahedral meshes as the body representation for differentiable simulation and computational design. Fixed-connectivity meshes degrade under large morphs, while remeshing from scratch discards node correspondence. We present JamTet, a physics-based sphere-packing framework for volumetric meshing and morphing. We contribute (i) a GPU-parallel mesher combining octree-hierarchical packing with constrained Delaunay tetrahedralization, producing more uniform element volumes than TetGen and fTetWild; (ii) Lagrangian mesh morphing that preserves interior-node identities by re-equilibrating the same spheres within changing shapes and rebuilding the boundary and connectivity, remaining inversion-free where fixed-connectivity and TetSphere meshes invert; and (iii) a differentiable GPU simulator in JAX, with mass-spring edges and a volumetric Neo-Hookean term, integrated with mesh morphing in a design pipeline. In soft-robot morphology design experiments, interior-node gradients improve swimming fitness by 0.73-1.07 over a matched surface-only variant, while voxelized versions of the same designs yield 32-63% lower fitness. These results establish sphere packing as a practical volumetric mesh representation for gradient-based shape optimization. Code and media: under review.

==> figure/app_gallery_grid.tex <==
% generated by make_appendix.py -- gallery banks (text-free crops), labels set here
{\small\setlength{\tabcolsep}{0pt}%
\makebox[0.25\linewidth]{Sphere}\makebox[0.25\linewidth]{Cube}\makebox[0.25\linewidth]{Spot}\makebox[0.25\linewidth]{Bob}\\[1pt]
\includegraphics[width=\linewidth]{figure/app_panels/gallery_top.png}\\[6pt]
\makebox[0.3333\linewidth]{Bunny}\makebox[0.3333\linewidth]{Armadillo}\makebox[0.3333\linewidth]{Dragon}\\[1pt]
\includegraphics[width=\linewidth]{figure/app_panels/gallery_bottom.png}}

